The Simplest Dirac Scoto-Seesaw Realization

We present a simple Dirac scoto-seesaw framework based on the anomaly-free $U(1)_{B-L}$ charge assignment $(-4,-4,5)$ for $\nu_R$. This chiral charge assignment naturally accounts for the observed neutrino mass-squared differences, with $\Delta m^2_{\rm atm}$ generated at tree level and $\Delta m^2_{\rm sol}$ arising radiatively. After the spontaneous breaking of gauged $U(1)_{B-L}$, a residual $Z_6$ symmetry stabilizes the dark matter candidate. We investigate two minimal realizations of the framework, finding that both normal and inverted orderings are viable in one case, whereas only normal ordering survives in the other, with distinctive features for neutrino observables. Moreover, the chiral nature of the $U(1)_{B-L}$ charges suppresses the dilepton branching fraction of $Z'$, resulting in weaker ATLAS mass bounds than in the conventional vector $B-L$ scenario, thereby easing constraints on the dark sector. We explore the dark matter phenomenology of the singlet scalar and fermionic dark matter candidates. While singlet scalar DM is often severely constrained, the presence of the $Z'$ portal together with annihilation and co-annihilation channels substantially broadens the allowed parameter space. Thus, the framework offers a predictive scenario for neutrino and dark matter phenomenology that can be probed in future experiments.

==> feynman.tex <==

\tikzset{
  cross/.style={
    draw,
    cross out,
    minimum size=6pt,
    inner sep=0pt
  }
}
\tikzset{
DM/.style={draw=black,line width=0.8pt, postaction={decorate},
        decoration={}},
fermion/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{>}}}},
nucleon/.style={draw=black, thick},
    vertex/.style={draw=black, fill=black, circle, inner sep=0pt, minimum size=1mm},
nucleonN/.style={draw=cyan,line width=1pt, postaction={decorate},
        decoration={markings,
            mark=at position .3 with {\arrow[draw=black]{>}},
            mark=at position .7 with {\arrow[draw=black]{>}}
        }
    },
    fermionbar/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}}}},
    fermionnoarrow/.style={draw=black},
    gluon/.style={decorate, draw=red,
        decoration={coil, amplitude=4pt, segment length=5pt}},
        photon/.style={draw=red, decorate, decoration={snake}, draw},
            scalar6/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}} }},
    scalar/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .2 with {\arrow[draw=black]{<}} }},
            scalar2/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .7 with {\arrow[draw=black]{<}} }},
                    scalar3/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .9 with {\arrow[draw=black]{<}} }},
       scalarN/.style={dashed,draw=black, postaction={decorate},
       }, 
    scalarbar/.style={dashed,draw=black, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{>}}}},
majorana/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .5 with {\arrow[draw=black]{><}}}},
    majoranabar/.style={draw=orange, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{><}}}}, 
%        
crossmark/.style={postaction={decorate},
    decoration={markings,
      mark=at position 0.55 with {\node[cross out,draw,minimum size=8pt,inner sep=0pt] {};}}},
%
cross/.style={draw=red,line width=1.5pt,,minimum size=7pt,inner sep=0pt,shape=cross out}         
}
\def\iimg{{\bf i}}



\hspace{-7cm}
\begin{tikzpicture}


   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Type-1 Seesaw

     \draw[scalarbar, line width=1.5pt] (0,0)--(0,-2);
%%      
%%      
     \draw[fermion, line width=1.5pt] (0,-2)--(1.5,-2);
     \draw[fermionbar, line width=1.5pt] (0,-2)--(-1.5,-2);
%%%      
      \draw[fermion, line width=1.5pt] (1.5,-2)--(3.0,-2);
       \draw[fermion, line width=1.5pt] (3.0,-2)--(4.5,-2);
%%%        
%%%        
      \draw[scalar6, line width=1.5pt] (3,0)--(3,-2);
%     \draw[scalar, line width=1.5pt] (3,0)--(2,1);
%     \draw[scalar, line width=1.5pt] (3,0)--(4,1);
%%%        
%%%      
%%%      
% \draw[fermion,crossmark] (0,0) -- (2,0); 
%%%      
     \node[cross] at (1.5,-2) {};
   \node at (0.0,0.4){$\langle H \rangle$};
   \node at (3.0,0.4){$\langle \chi \rangle$};
    
      \node at (-0.8,-2.4){$L_{i}$};
     \node at (3.8,-2.4){$\nu_{R_{j}}$}; 
%   
                    \node at (0.8,-2.4){$N_{R}$};
   \node at (2.4,-2.4){$N_{L}$};

%\end{tikzpicture}

% Scotogenic
\hspace{8cm}
%%%%%%%%%%
%\begin{tikzpicture}

      \draw[fermion, line width=1.5pt] (0,-2)--(2,-2);
      \draw[fermionbar, line width=1.5pt] (0,-2)--(-2,-2);
%%      
       \draw[fermion, line width=1.5pt] (2,-2)--(4.0,-2);
        \draw[fermion, line width=1.5pt] (4.0,-2)--(6,-2);
%%%        
        \node[cross] at (2,-2) {};
%%%        
         \draw[scalar, line width=1.5pt] (0,-2) arc (180:0:2.0);
           \draw[scalar2, line width=1.5pt] (0,-2) arc (180:0:2.0);
         \draw[scalar3, line width=1.5pt] (0,-2) arc (180:0:2.0);
%%%   
   \draw[scalarbar, line width=1.5pt] (-0.1,1.0)--(2,0);
     \draw[scalarbar, line width=1.5pt] (4.0,1.0)--(2,0.0);
          \draw[scalarbar, line width=1.5pt] (5.5,-0.2)--(3.7,-1.0);
%%%     
%%%     
%%%     
            \node at (-0.8,-2.4){$L_{i}$};
      \node at (5.0,-2.4){$\nu_{R_3}$}; 
%%%      
%%%      
                  \node at (1.0,-2.4){$f_{R}$};
      \node at (3.0,-2.4){$f_{L}$}; 
%%%    
   \node at (0.0,-0.9){$\eta$}; 
    \node at (4.3,-1.3){$S_1$};
    \node at (3.5,-0.2){$S_2$};
%%     
      \node at (-0.6,1.3){$ \langle H \rangle $};    
       \node at (4.3,1.3){$ \langle \chi \rangle  $};   
        \node at (5.8,0.1){$ \langle \chi \rangle  $};
          
\end{tikzpicture}




